A unified Casson-Lin invariant for the real forms of SL(2)

We introduce a unified framework for counting representations of knot groups into $SU(2)$ and $SL(2, \mathbb{R})$. For a knot $K$ in the 3-sphere, Lin and others showed that a Casson-style count of $SU(2)$ representations with fixed meridional holonomy recovers the signature function of $K$. For knots whose complement contains no closed essential surface, we show there is an analogous count for $SL(2, \mathbb{R})$ representations. We then prove the $SL(2, \mathbb{R})$ count is determined by the $SU(2)$ count and a single integer $h(K)$, allowing us to show the existence of various $SL(2, \mathbb{R})$ representations using only elementary topological hypotheses. Combined with the translation extension locus of Culler-Dunfield, we use this to prove left-orderability of many 3-manifold groups obtained by cyclic branched covers and Dehn fillings on broad classes of knots. We give further applications to the existence of real parabolic representations, including a generalization of the Riley Conjecture (proved by Gordon) to alternating knots. These invariants exhibit some intriguing patterns that deserve explanation, and we include many open questions. The close connection between $SU(2)$ and $SL(2, \mathbb{R})$ comes from viewing their representations as the real points of the appropriate $SL(2, \mathbb{C})$ character variety. While such real loci are typically highly singular at the reducible characters that are common to both $SU(2)$ and $SL(2, \mathbb{R})$, in the relevant situations, we show how to resolve these real algebraic sets into smooth manifolds. We construct these resolutions using the geometric transition $S^2 \to \mathbb{E}^2 \to \mathbb{H}^2$, studied from the perspective of projective geometry, and they allow us to pass between Casson-Lin counts of $SU(2)$ and $SL(2, \mathbb{R})$ representations unimpeded.

==> figures/K10a107.tex <==
\begin{tikzoverlay}[width=0.95\textwidth]{figures/images/K10a107.pdf}
  \begin{scope}[nmdstd]
    \draw (8.732323, 4.000000) node[below] {$0.0$};
    \draw (17.781937, 4.000000) node[below] {$0.2$};
    \draw (26.831551, 4.000000) node[below] {$0.4$};
    \draw (35.881165, 4.000000) node[below] {$0.6$};
    \draw (44.930778, 4.000000) node[below] {$0.8$};
    \draw (53.980392, 4.000000) node[below] {$1.0$};
    \draw (7.090909, 8.433681) node[left] {$-1.0$};
    \draw (7.090909, 18.718103) node[left] {$-0.5$};
    \draw (7.090909, 29.002525) node[left] {$0.0$};
    \draw (7.090909, 39.286947) node[left] {$0.5$};
    \draw (7.090909, 49.571370) node[left] {$1.0$};
    \draw (60.003119, 4.000000) node[below] {$0.0$};
    %\draw (67.921531, 4.000000) node[below] {$0.05$};
    \draw (75.839944, 4.000000) node[below] {$0.1$};
    %\draw (83.758356, 4.000000) node[below] {$0.15$};
    \draw (91.676768, 4.000000) node[below] {$0.2$};
    \draw (93.318182, 8.664514) node[right] {$0.7$};
    %\draw (93.318182, 14.916413) node[right] {$0.75$};
    \draw (93.318182, 21.168313) node[right] {$0.8$};
    %\draw (93.318182, 27.420212) node[right] {$0.85$};
    \draw (93.318182, 33.672111) node[right] {$0.9$};
    %\draw (93.318182, 39.924011) node[right] {$0.95$};
    \draw (93.318182, 46.175910) node[right] {$1.0$};
    % Internal axis coordinate system
    \begin{scope}[shift={(8.73232323, 29.00252525)}]
      \coordinate (X) at (45.24806892, 0);
      \coordinate (Y) at (0, 20.56884445);
      \foreach \x in {0, 1}{
        \foreach \y in {-1, 1}{
          \draw[line width=0.5pt, radius=1.5pt, fill=galoisgeom]
          ($\x*(X) + \y*(Y)$) circle;
        }
      }
    \end{scope}
    % Internal axis coordinate system
    \begin{scope}[shift={(60.00311943, -78.86207689)},
      xscale=158.36824124, yscale=125.03798694]
      % \draw[red] (0.000000, 0.692807) rectangle (0.177583, 1.032502);
    \end{scope}
  \end{scope}
\end{tikzoverlay}



==> figures/K12a380.tex <==
\begin{tikzoverlay}[width=0.95\textwidth]{figures/images/K12a380.pdf}
  \begin{scope}[TEL figure]
    \draw (11.300505, 4.000000) node[below] {$0.0$};
    \draw (21.731650, 4.000000) node[below] {$0.2$};
    \draw (32.162795, 4.000000) node[below] {$0.4$};
    \draw (42.593939, 4.000000) node[below] {$0.6$};
    \draw (53.025084, 4.000000) node[below] {$0.8$};
    \draw (63.456229, 4.000000) node[below] {$1.0$};
    \draw (9.659091, 5.641414) node[left] {$-0.004$};
    \draw (9.659091, 12.905934) node[left] {$-0.003$};
    \draw (9.659091, 20.170455) node[left] {$-0.002$};
    \draw (9.659091, 27.434975) node[left] {$-0.001$};
    \draw (9.659091, 34.699495) node[left] {$0.000$};
    \draw (9.659091, 41.964015) node[left] {$0.001$};
    \draw (9.659091, 49.228535) node[left] {$0.002$};
    \draw (9.659091, 56.493056) node[left] {$0.003$};
    \draw (9.659091, 63.757576) node[left] {$0.004$};
    \draw (69.490320, 4.000000) node[below] {$0.09$};
    \draw (78.182941, 4.000000) node[below] {$0.10$};
    \draw (86.875561, 4.000000) node[below] {$0.11$};
    \draw (95.568182, 4.000000) node[below] {$0.12$};
    \foreach \x in {16.1621877808475, 17.2998073220793, 57.4569266879207, 58.5945462291525}{
      \draw[line width=0.2pt, radius=1pt, fill=simplealex] (\x, 34.69949495) circle;
    }
    \foreach \x in {72.2847795179100, 91.2451052036539}{
      \draw[line width=0.5pt, radius=2.5pt, fill=simplealex] (\x, 34.69949495) circle;
    }
    % Internal axis coordinate system
    \begin{scope}[shift={(11.30050505, 34.69949495)},
      xscale=52.15572391, yscale=7264.52020278]
      % \draw[red] (0.000000, -0.003572) rectangle (1.000000, 0.003572);
    \end{scope}
    % Internal axis coordinate system
    \begin{scope}[shift={(-8.74326599, 34.69949495)},
      xscale=869.26206510, yscale=7264.52020278]
      % \draw[red] (0.000000, -0.003572) rectangle (0.200000, 0.002289);
    \end{scope}
  \end{scope}
\end{tikzoverlay}



==> figures/K14a2459.tex <==
\begin{tikzoverlay}[width=0.9\textwidth]{figures/images/K14a2459.pdf}
  \begin{scope}[TEL figure]
    \draw (8.755051, 4.000000) node[below] {$0.0$};
    \draw (19.726094, 4.000000) node[below] {$0.2$};
    \draw (30.697138, 4.000000) node[below] {$0.4$};
    \draw (41.668182, 4.000000) node[below] {$0.6$};
    \draw (52.639226, 4.000000) node[below] {$0.8$};
    \draw (63.610269, 4.000000) node[below] {$1.0$};
    \draw (7.113636, 12.522526) node[left] {$-0.4$};
    \draw (7.113636, 23.792828) node[left] {$-0.2$};
    \draw (7.113636, 35.063131) node[left] {$0.0$};
    \draw (7.113636, 46.333434) node[left] {$0.2$};
    \draw (7.113636, 57.603737) node[left] {$0.4$};
    \draw (72.723204, 4.000000) node[below] {$0.05$};
    \draw (84.151375, 4.000000) node[below] {$0.10$};
    \draw (95.579545, 4.000000) node[below] {$0.15$};
    \foreach \x in {13.399508495990055, 16.426023262355727, 55.939296617644274, 58.96581138400995}{
      \draw[line width=0.2pt, radius=1pt, fill=simplealex] (\x, 35.06313132) circle;
    }

    \foreach \x in {80.64694194354745, 93.2574201358182}{
      \draw[line width=0.5pt, radius=2pt, fill=simplealex] (\x, 35.06313132) circle;
    }
    % Internal axis coordinate system
    \begin{scope}[shift={(8.75505051, 35.06313132)}, xscale=54.85521886, yscale=56.35151439]
    \end{scope}
    % Internal axis coordinate system
    \begin{scope}[shift={(61.29503367, 35.06313132)}, xscale=228.56341190, yscale=56.35151439]
    \end{scope}
  \end{scope}
\end{tikzoverlay}



==> figures/generic_torus.tex <==
\begin{tikzpicture}[
  scale=0.6,
  nmdstd,
  line width=1.2pt,
  every node/.style={color=black},
  every circle/.style={radius=0.12}]

  \def\basicxscale{20}
  \def\basicyscale{0.6}
  
  \coordinate (X) at (\basicxscale, 0);
  \coordinate (Y) at (0, \basicyscale);

  \draw[xstep=\basicxscale, ystep=\basicyscale, coor grid]
  ($11.5*(Y)$) grid ($(X) - 11.5*(Y)$);
  \begin{scope}[color=axesgray]
     \draw[->] (0, 0) -- ($1.04*(X)$) node[right] {$\mu^*$};
     \draw[->] ($-11.5*(Y)$) -- ($12.25*(Y)$) node[left=0.04]{$\lambda^*$};
  \end{scope}

  \begin{scope}
    \clip ($11.5*(Y)$) rectangle ($(X) - 11.5*(Y)$);
    \foreach \x in {1, 2, 3, 6, 7, 9, 11, 13, 14, 17, 18, 19}{
      \coordinate (A) at ($\x*(Y)$);
      \coordinate (B) at ($(X) + {\x - 20}*(Y)$);
      \draw[color=locus!30, dashed] (A) -- (B);
    }
  \end{scope}
  
  \foreach \x in {1, 2, 3, 6, 7, 11}{
    \coordinate (A) at ($\x*(Y)$);
    \coordinate (B) at (\x, 0);
    \draw[color=locus, line width=2pt] (A) -- (B);
    \draw[fill=otherparabolic, line width=0pt] (A) circle;
    \draw[fill=otherparabolic, line width=0pt] ($(A) + (X)$) circle;
    \draw[fill=simplealex, line width=0.5pt] (B) circle;
  }

  \foreach \x in {9, 13, 14, 17, 18, 19}{
    \coordinate (A) at ($(X) + {\x - 20}*(Y)$);
    \coordinate (B) at (\x, 0);
    \draw[color=locus, line width=2pt] (A) -- (B);
    \draw[fill=otherparabolic, line width=0pt] (A) circle;
    \draw[fill=otherparabolic, line width=0pt] ($(A) - (X)$) circle;
    \draw[fill=simplealex, line width=0.5pt] (B) circle;
  }
  
  
  % \coordinate (U) at (${0.1666667}*(X)$);
  % \coordinate (V) at (${1-0.1666667}*(X)$);

  % \node[below right] at (U) {$\frac{1}{6}$};
  % \node[above left] at (V) {$\frac{5}{6}$};

  % \begin{scope}[dashed, color=simplealex, line width=1]
  % \draw ($(U) + 1.2*(Y)$) -- ($(U) - 2.4*(Y)$);
  % \draw ($(V) + 1.2*(Y)$) -- ($(V) - 2.4*(Y)$);
  % \end{scope}
  
  % \draw[coor grid, xstep=\basicxscale, ystep=\basicyscale] ($-0.3*(X)-1.2*(Y)$) grid ($1.3*(X)+ 1.2*(Y)$);
  % \begin{scope}[color=axesgray]
  %   \draw[->] ($-0.3*(X)$) -- ($1.4*(X)$) node[right] {$\mu^*$};
  %   \draw[->] ($-1.2*(Y)$) -- ($1.3*(Y)$) node[right=0.04]{$\lambda^*$};
  % \end{scope}

  % \begin{scope}[line width=2pt]
  %   \draw[color=locus]  ($-0.25*(X)$) -- ($1.3*(X)$);
  %   \foreach \x in {0, 1}{
  %     \coordinate (A) at ($\x*(X) + (Y)$);
  %     \coordinate (B) at (${\x + 0.1666667}*(X)$);
  %     \coordinate (C) at ($\x*(X) - (Y)$);
  %     \coordinate (D) at (${\x - 0.1666667}*(X)$);
  %     \draw[color=locus, mid arrow=0.6] (A) -- (B); 
  %     \draw[color=locus, mid arrow=0.6] (D) -- (C);
  %     \draw[fill=otherparabolic, line width=0.5pt] (A) circle;
  %     \draw[fill=otherparabolic, line width=0.5pt] (C) circle;
  %     \draw[fill=simplealex, line width=0.5pt] (B) circle;
  %     \draw[fill=simplealex, line width=0.5pt] (D) circle;
  %   }
  % \end{scope}
  % \path (A) -- (B) node[above right, pos=0.5] {$\OTEL{K}$};

  
  % %\node[below] at ($U$) {$\frac{1}{6}$};
  % %\node[above] at (${1 - 0.1666667}*(X)$) {$\frac{5}{6}$};

  % \draw[color=Lline, mid arrow=0.7] ($0.95*(X) - 1.5*(Y)$) node[right] {$V_\alpha$} -- +($2.8*(Y)$);

  % \coordinate (L1) at ($0.5*(U)$);
  % \coordinate (L2) at ($0.5*(X)$);
  % \coordinate (L3) at ($(V)!0.5!(X)$);
  % \coordinate (L0) at  ($-1.8*(Y)$);
  
  % \node[left] at (L0) {$\sigma_K$};
  % \node at ($(L0)+(L1)$) {$0$};
  % \node at ($(L0)+(L2)$) {$-2$};
  % \node at ($(L0)+(L3)$) {$0$};
    
  % \coordinate (L0) at  ($-2.0*(Y)$);
  
  % \node[left] at (L0) {$h_\SU^c$};
  % \node at ($(L0)+(L1)$) {$0$};
  % \node at ($(L0)+(L2)$) {$1$};
  % \node at ($(L0)+(L3)$) {$0$};

  % \coordinate (L0) at  ($-2.2*(Y)$);

  % \node[left] at (L0) {$h_\SLR^c$};
  % \node at ($(L0)+(L1)$) {$1$};
  % \node at ($(L0)+(L2)$) {$0$};
  % \node at ($(L0)+(L3)$) {$1$};

\end{tikzpicture}

==> figures/m016.tex <==
\definecolor{Aslope}{HTML}{8B8B00}
\definecolor{Bslope}{HTML}{008B8B}

\begin{tikzoverlayabs}[width=351pt]{figures/images/m016.pdf}
  \begin{scope}[nmdstd]
    \begin{scope}[xshift=24.8, xscale=0.799,
      yshift=109.76, yscale=0.06812,
      line width=0.6pt]
       % \draw[opacity=0.1, fill=green] (0, -6) rectangle (1, 6);
       % \draw[step={(0.2, 1)}] (0, -7) grid (1, 6);
       \path[clip] (0, -6.6) rectangle (1, 6.6);
       \begin{scope}[color=Aslope, opacity=0.7]
         \foreach \n in {-7, -6, ..., 25}{
           \draw (\n/18, 0) -- +(1, 18);
           \draw (\n/18, 0) -- +(-1, -18);
         }
       \end{scope}
       \begin{scope}[color=Bslope, opacity=0.7, dashed]
         \foreach \n in {-7, -6, ..., 25}{
           \draw (\n/19, 0) -- +(1, 19);
           \draw (\n/19, 0) -- +(-1, -19);
         }
       \end{scope}
       \draw[dotted, line width=1pt] (0.5, -7) -- (0.5, 7);
    \end{scope}
    
    %\draw (0.086000, 0.952000) node[below right] {\small $m016$};
    \draw (0.070000, 0.049167) node[below] {$0.0$};
    \draw (0.230000, 0.049167) node[below] {$0.2$};
    \draw (0.390000, 0.049167) node[below] {$0.4$};
    \draw (0.550000, 0.049167) node[below] {$0.6$};
    \draw (0.710000, 0.049167) node[below] {$0.8$};
    \draw (0.870000, 0.049167) node[below] {$1.0$};
    \draw (0.057500, 0.110940) node[left] {$-6$};
    \draw (0.057500, 0.179173) node[left] {$-5$};
    \draw (0.057500, 0.247406) node[left] {$-4$};
    \draw (0.057500, 0.315639) node[left] {$-3$};
    \draw (0.057500, 0.383872) node[left] {$-2$};
    \draw (0.057500, 0.452105) node[left] {$-1$};
    \draw (0.057500, 0.520338) node[left] {$0$};
    \draw (0.057500, 0.588571) node[left] {$1$};
    \draw (0.057500, 0.656804) node[left] {$2$};
    \draw (0.057500, 0.725037) node[left] {$3$};
    \draw (0.057500, 0.793270) node[left] {$4$};
    \draw (0.057500, 0.861503) node[left] {$5$};
    \draw (0.057500, 0.929736) node[left] {$6$};
    \node[below] at (0.47, 0.0) {\small $\mu^*$};
    \node[left] at (0.017500, 0.520338)  {\small $\lambda^*$};
  \end{scope}

\end{tikzoverlayabs}
  


==> figures/o9_04139.tex <==
\begin{tikzoverlayabs}[width=400pt]{figures/images/o9_04139.pdf}
  \begin{scope}[font=\small]
    \draw (0.086000, 0.952000) node[below right] {\small $o9_{04139}$};
    \draw (0.070000, 0.049167) node[below] {$0.0$};
    \draw (0.230000, 0.049167) node[below] {$0.2$};
    \draw (0.390000, 0.049167) node[below] {$0.4$};
    \draw (0.550000, 0.049167) node[below] {$0.6$};
    \draw (0.710000, 0.049167) node[below] {$0.8$};
    \draw (0.870000, 0.049167) node[below] {$1.0$};
    \draw (0.057500, 0.110948) node[left] {$-4$};
    \draw (0.057500, 0.213319) node[left] {$-3$};
    \draw (0.057500, 0.315690) node[left] {$-2$};
    \draw (0.057500, 0.418061) node[left] {$-1$};
    \draw (0.057500, 0.520432) node[left] {$0$};
    \draw (0.057500, 0.622803) node[left] {$1$};
    \draw (0.057500, 0.725174) node[left] {$2$};
    \draw (0.057500, 0.827545) node[left] {$3$};
    \draw (0.057500, 0.929916) node[left] {$4$};
    \node[right] at (0.89, 0.07) {\small $\mu^*$};
    \node[left] at (0.026500, 0.96)  {\small $\lambda^*$};

    \node[above, rotate=9] at (0.5, 0.85) {$B_{(0, 2), (1, 4)}$};
    \node[above, rotate=11] at (0.30, 0.68) {$B_{(0, 1), (1, 3)}$};
    \node[above] at (0.1, 0.55) {$A_{1}$};
    \node[above] at (0.83, 0.56) {$A_{1}$};
    \node[above] at (0.75, 0.63) {$A_{1}$};
    \node[above] at (0.525, 0.645) {$A_{2}$};
    \node[above] at (0.76, 0.53) {$A_{0}$};

    \node[below, rotate=9] at (0.5, 0.2) {$B_{(0, -4), (1, -2)}$};
    \node[below, rotate=11] at (0.65, 0.365) {$B_{(0, -3), (1, -1)}$};
    \node[left] at (0.86, 0.47) {$A_{-1}$};
    \node[above] at (0.1, 0.418061) {$A_{-1}$};
    \node[below] at (0.18, 0.405) {$A_{-1}$};
    \node[below] at (0.13, 0.32) {$A_{-2}$};
    \node[below] at (0.178, 0.5) {$A_{0}$};
  \end{scope}
\end{tikzoverlayabs}

==> figures/ordering_fill_default.tex <==
\begin{tikzpicture}[scale=1.8, TEL figure]
  % Axes and grid
  \draw[coor grid] (-2.3, -0.1) grid (3.3, 3.3);
  \begin{scope}[color=axesgray]
    \draw[->] (-2.3, 0) -- (3.5,  0) node[right] {$\mu^*$};
    \draw[->] (0, -0.2) -- (0, 3.4) node[right=0.04]{$\lambda^*$};
  \end{scope}

  % the TEL
  \foreach \x in {-2, ..., 2}{
    \coordinate (A) at (\x, 1);
    \coordinate (B) at (\x + 1, 3);
    \draw[color=locus] (A) .. controls +(75:1) and +(-105:1) .. (B);
    \draw[parabolic] (A) circle;
    \draw[parabolic] (B) circle;
  }
  \draw[color=locus] (3, 1) .. controls +(75:0.3) and +(-120:0.3) .. (3.3, 1.707);
  \draw[color=locus] (-2.3, 2.295) .. controls +(57:0.25) and +(-105:0.25) .. (-2, 3);
  \draw[parabolic] (3, 1) circle;
  \draw[parabolic] (-2, 3) circle;
  

  % Sample lines

  \coordinate (C) at (2.355, 1);
  \begin{scope}[L line]
    %\filldraw (C) circle;
    %\filldraw (3.106, 1.319) circle;
    \draw (0, 0) -- (3.3, 3.3) node[pos=1.045]{$\Ltil_{-n/2}$};
    \draw[name path=L alpha neg]
         (0, 0) -- (35: 3.9) node[pos=1.06] {$\Ltil_{\alpha < 0}$};
    \path[name path=bottom] (-2, 1) -- (2, 1);
    \filldraw[name intersections={of=L alpha neg and bottom, by=C}]
         (C) circle;
    \draw[name path=L alpha pos] (0, 0) -- (142: 3) node[pos=1.1] {$\Ltil_{\alpha > 0}$};
    \filldraw[name intersections={of=L alpha pos and bottom, by=D}]
         (D) circle;
    \path[name path=leftmost TEL] (-2, 1) .. controls +(75:1) and +(-105:1) .. (-1, 3);
    \path[name path=rightmost TEL] (2, 1) .. controls +(75:1) and +(-105:1) .. (3, 3);
    \filldraw[name intersections={of=L alpha pos and leftmost TEL, by=E}]
        (E) circle;
    \filldraw[name intersections={of=L alpha neg and rightmost TEL, by=F}]
        (F) circle;
  \end{scope}



  
  % Labels
  \node[right] at (0, 1) {$y_1$};
  \node[right] at (0, 3) {$y_2$};
  \node[above left=0 and -0.2] at (0.5, 2) {$i^*(\gamma)$};
  \node[below right] at (2, 1) {$(m, y_1)$};
  \node[below right] at (3, 3) {$(m + 1, y_2)$};
  \node[below right=0 and -0.3] at (C) {$(x_3, y_1)$};
  \node[above left] at (-2, 1) {$(\ell, y_1)$};
  \node[above left] at (-1, 3) {$(\ell + 1, y_2)$};
  \node[below left=0 and -0.2] at (D) {$(x_4, y_1)$};
  
  
\end{tikzpicture}

==> figures/ordering_fill_default_alt.tex <==
\begin{tikzpicture}[scale=1.8, TEL figure]
  % Axes and grid
  \draw[coor grid] (-2.3, -1.3) grid (2.3, 2.3);
  \begin{scope}[color=axesgray]
    \draw[->] (-2.4, 0) -- (2.5,  0) node[right] {$\mu^*$};
    \draw[->] (0, -1.4) -- (0, 2.4) node[right=0.04]{$\lambda^*$};
  \end{scope}

  % the TEL
  \foreach \x in {-2, ..., 1}{
    \coordinate (A) at (\x, -1);
    \coordinate (B) at (\x + 1, 2);
    \draw[color=locus] (A) .. controls +(65:1.0) and +(-100:1.0) .. (B);
    \draw[parabolic] (A) circle;
    \draw[parabolic] (B) circle;
  }
  \draw[color=locus] (2, -1) .. controls +(65:0.2) and +(-112:0.2) .. (2.3, -0.315);
  \draw[color=locus] (-2.3, 0.8) .. controls +(72:0.35) and +(-100:0.35) .. (-2, 2);
  \draw[parabolic] (2, -1) circle;
  \draw[parabolic] (-2, 2) circle;
  
  % Sample lines

  \begin{scope}[L line]
    \draw (-0.65, -1.3) -- (1.15, 2.3) node[pos=1.06]{$\Ltil_{-y_2}$};
    \draw (-1.3, -1.3) -- (2.3, 2.3) node[pos=1.045]{$\Ltil_{y_1}$};
  \end{scope}
    
  
  % Labels
  \node[right] at (0, -1) {$y_1$};
  \node[right] at (0, 2) {$y_2$};

  \node[below right=0 and 0] at (0.28, -0.2) {$i^*(\gamma)$};
  
\end{tikzpicture}

==> figures/ordering_fill_flat.tex <==
\begin{tikzpicture}[scale=1.8, TEL figure]

  % Axes and grid
  \draw[coor grid] (-1.3, -0.3) grid (3.3, 3.3);
  \begin{scope}[color=axesgray]
    \draw[->] (-1.4, 0) -- (3.5,  0) node[right] {$\mu^*$};
    \draw[->] (0, -0.4) -- (0, 3.4) node[right=0.04]{$\lambda^*$};
  \end{scope}

  % the TEL
  \draw[color=locus]
       (-1.3, 2.155) .. controls +(36.0:0.166) and +(107:0.22) .. (-1, 2);
  \foreach \x in {-1, 0, ..., 2}{
    \coordinate (A) at (\x, 2);
    \coordinate (B) at (\x + 1, 2);
    \draw[color=locus] (A) .. controls +(0.5, -0.35) and +(-0.2, 0.6) .. (B);
    \draw[parabolic] (A) circle;
  }
  \draw[color=locus]
       (3, 2) .. controls +(-32:0.143) and +(-172.5:0.1)  .. (3.3, 1.927);
  \draw[parabolic] (B) circle; 

  % Sample lines

  \begin{scope}[L line]
    \draw (0, 0) -- (1.3, 2.6) node[pos=1.05] {$\Ltil_{-y_1}$};
    \draw(0, 0) -- (-1.3, 2.6) node[pos=1.06] {$\Ltil_{y_1}$};
    \draw(0, 0) -- (2.6, 2.6) node[pos=1.05] {$\Ltil_{-y_1/2}$};
    \draw(0, 0) -- (3.4, 2.266666) node[pos=1.055] {$\Ltil_{-y_1/3}$};
  \end{scope}
  
  % Labels
  \node[below left=0 and -0.05] at (0, 2) {$p_1$};
  \node[below=0.1] at (1.05, 2) {$p_2$};
  \path (0, 2) .. controls +(0.5, -0.35) and +(-0.2, 0.6) .. (1, 2)
        node[pos=0.75, above left=0 and -0.2] {$i^*(\gamma)$};
\end{tikzpicture}


==> figures/ordering_fill_near_vert.tex <==
\begin{tikzpicture}[scale=1.8, TEL figure]
  % Axes and grid
  \draw[coor grid] (-0.1, -0.1) grid (4.3, 3.3);
  \begin{scope}[color=axesgray]
    \draw[->] (-0.2, 0) -- (4.5,  0) node[right] {$\mu^*$};
    \draw[->] (0, -0.2) -- (0, 3.4) node[right=0.04]{$\lambda^*$};
  \end{scope}

  % the TEL
  \foreach \x in {0, ..., 4}{
    \coordinate (A) at (\x, 2);
    \coordinate (B) at (\x, 3);
    \draw[color=locus]
    (A) .. controls +(60:0.5) and +(-30:0.3) .. (B);
    \draw[parabolic] (A) circle;
    \draw[parabolic] (B) circle;
  }

  % Sample lines

  \coordinate (C) at (3.327, 2);
  \begin{scope}[L line]
    \filldraw (C) circle;
    \filldraw (4.186, 2.516) circle;
    \draw (0, 0) -- (3.3, 3.3) node[pos=1.045]{$\Ltil_{-1}$};
    \draw (0, 0) -- (31: 5.2) node[pos=1.04] {$\Ltil_{\alpha}$};
  \end{scope}
  
  % Labels
  \node[left=0.15] at (0, 2) {$y_1$};
  \node[left=0.15] at (0, 3) {$y_2$};
  \node[right] at (0.2, 2.55) {$i^*(\gamma)$};
  \node[below right] at (4, 2) {$(m, y_1)$};
  \node[above right] at (4, 3) {$(m, y_2)$};
  \node[below right=0 and -0.2] at (C) {$(x_3, y_1)$};
  
\end{tikzpicture}


==> figures/s841.tex <==
\begin{tikzoverlayabs}[width=0.9\textwidth]{figures/images/s841.pdf}
  \begin{scope}[font=\footnotesize]
    \draw (0.086000, 0.952000) node[below right] {\small $s841$};
    \draw (0.070000, 0.049167) node[below] {$0.0$};
    \draw (0.230000, 0.049167) node[below] {$0.2$};
    \draw (0.390000, 0.049167) node[below] {$0.4$};
    \draw (0.550000, 0.049167) node[below] {$0.6$};
    \draw (0.710000, 0.049167) node[below] {$0.8$};
    \draw (0.870000, 0.049167) node[below] {$1.0$};
    \draw (0.057500, 0.110946) node[left] {$-7$};
    \draw (0.057500, 0.169441) node[left] {$-6$};
    \draw (0.057500, 0.227935) node[left] {$-5$};
    \draw (0.057500, 0.286429) node[left] {$-4$};
    \draw (0.057500, 0.344924) node[left] {$-3$};
    \draw (0.057500, 0.403418) node[left] {$-2$};
    \draw (0.057500, 0.461913) node[left] {$-1$};
    \draw (0.057500, 0.520407) node[left] {$0$};
    \draw (0.057500, 0.578901) node[left] {$1$};
    \draw (0.057500, 0.637396) node[left] {$2$};
    \draw (0.057500, 0.695890) node[left] {$3$};
    \draw (0.057500, 0.754385) node[left] {$4$};
    \draw (0.057500, 0.812879) node[left] {$5$};
    \draw (0.057500, 0.871374) node[left] {$6$};
    \draw (0.057500, 0.929868) node[left] {$7$};

    \draw (0.30500, 0.53) node[above] {$A_{-7}$};
    \draw (0.25500000, 0.53) node[above] {$A_{-5}$};
    \draw (0.20250000, 0.53) node[above] {$A_{-4}$};
    \draw (0.15500000, 0.53) node[above] {$A_{-2}$};
    \draw (0.1100000, 0.53) node[above] {$A_{-1}$};

    \draw (0.64250000, 0.51) node[below] {$A_{7}$};
    \draw (0.68500000, 0.51) node[below] {$A_{5}$};
    \draw (0.7500000, 0.51) node[below] {$A_{4}$};
    \draw (0.79500000, 0.51) node[below] {$A_{2}$};
    \draw (0.83500000, 0.51) node[below] {$A_{1}$};

    \draw (0.152, 0.31) node {$P$};
    \draw (0.79, 0.73) node {$Q$};
    \node[right] at (0.89, 0.07) {\small $\mu^*$};
    \node[left] at (0.026500, 0.96)  {\small $\lambda^*$};
  \end{scope}
\end{tikzoverlayabs}

==> figures/t08114.tex <==
\begin{tikzoverlay}[width=0.9\textwidth]{figures/images/t08114.pdf}
  \begin{scope}[TEL figure]
    \draw (6.391414, 4.000000) node[below] {$0.0$};
    \draw (24.356313, 4.000000) node[below] {$0.1$};
    \draw (42.321212, 4.000000) node[below] {$0.2$};
    \draw (60.286111, 4.000000) node[below] {$0.3$};
    \draw (51.3, 4.000000) node[below=3]{\small $\mu^*$};
    \draw (78.251010, 4.000000) node[below] {$0.4$};
    \draw (96.215909, 4.000000) node[below] {$0.5$};
    \draw (4.750000, 8.316116) node[left] {$0$};
    \draw (4.750000, 16.545967) node[left] {$2$};
    \draw (4.750000, 24.775818) node[left] {$4$};
    \draw (4.750000, 33.005669) node[left] {$6$};
    \draw (4.750000, 37.0631267) node[left=3] {\small $\lambda^*$};
    \draw (4.750000, 41.235520) node[left] {$8$};
    \draw (4.750000, 49.465370) node[left] {$10$};
    \draw (4.750000, 57.695221) node[left] {$12$};
    \coordinate (S) at (6.39141414, 8.31611570);
    \coordinate (X) at (179.64898990, 0);
    \coordinate (Y) at (0, 4.11492548);

    % Roots of the Alexander polynomial
    \foreach \x in {
      0.166666666666667, 
      0.0555555555555556, 0.277777777777778, 0.388888888888889,
      0.0299620478128433, 0.0785013219353665, 0.126767363589012, 0.217517210567383}{
      \draw[line width=0.5pt, radius=1.75pt, fill=simplealex] ($(S) +
      \x*(X)$) circle;
    }

    % Parabolics that are Galois conjugate to the holonomy rep.
    \foreach \y in {1, 3, 7, 9, 11, 13}{
      \draw[line width=0.5pt, radius=1.75pt, fill=galoisgeom] ($(S) +
      \y*(Y)$) circle;
    }

    % Other "random" parabolics
    \foreach \y in {2, 4, 6, 10}{
      \draw[line width=0.5pt, radius=1.75pt, fill=otherparabolic] ($(S) +
      \y*(Y)$) circle;
    }

    % Gaps in the Tureav torsion; gaps at 15, 18, and 23 omitted
    \foreach \y in {1, 2, 3, 4, 6, 7, 9, 11, 13}{
      \draw[line width=1pt, dotted, Lline, radius=5pt] ($(S) +
      \y*(Y)$) circle;
    }
    
  \end{scope}
  % Internal axis coordinate system
  \begin{scope}[shift={(6.39141414, 8.31611570)},
                xscale=179.64898990, yscale=4.11492548]
      %\draw[red] (0.000000, 0.000000) rectangle (1.000000, 13.000000);
  \end{scope}
\end{tikzoverlay}



==> figures/t09882.tex <==
\begin{tikzoverlay}[width=0.9\textwidth]{figures/images/t09882.pdf}
  \begin{scope}[TEL figure]
    \draw (6.368687, 4.000000) node[below] {$0.0$};
    \draw (24.338131, 4.000000) node[below] {$0.1$};
    \draw (42.307576, 4.000000) node[below] {$0.2$};
    \draw (60.277020, 4.000000) node[below] {$0.3$};
    \draw (78.246465, 4.000000) node[below] {$0.4$};
    \draw (96.215909, 4.000000) node[below] {$0.5$};
    \draw (4.727273, 10.387609) node[left] {$0$};
    \draw (4.727273, 20.678390) node[left] {$2$};
    \draw (4.727273, 30.969170) node[left] {$4$};
    \draw (4.727273, 41.259950) node[left] {$6$};
    \draw (4.727273, 51.550731) node[left] {$8$};
    \draw (4.727273, 61.841511) node[left] {$10$};
    \coordinate (S) at (6.36868687, 10.38760916);
    \coordinate (X) at (179.69444444, 0);
    \coordinate (Y) at (0, 5.14539020);

    \draw (51.8, 4.000000) node[below=3]{\small $\mu^*$};
    \draw (4.750000, 36.0631267) node[left=3] {\small $\lambda^*$};

    % Roots of the Alexander polynomial
    \foreach \x in {0.100000000000000, 0.300000000000000,
      0.0402721660916803, 0.0653939814328730, 0.174229868282161,
      0.243291358912925, 0.341351876355455, 0.404500760071440}{
      \draw[line width=0.5pt, radius=1.75pt, fill=simplealex] ($(S) +
      \x*(X)$) circle;
    }

    % Parabolics that are Galois conjugate to the holonomy rep.
    \foreach \y in {1, 3, 7}{
      \draw[line width=0.5pt, radius=1.75pt, fill=galoisgeom] ($(S) +
      \y*(Y)$) circle;
    }

    % Other "random" parabolics
    \foreach \y in {2, 4, 6, 8, 10}{
      \draw[line width=0.5pt, radius=1.75pt, fill=otherparabolic] ($(S) +
      \y*(Y)$) circle;
    }

    % Gaps in the Tureav torsion; 12 and 17 omitted
    \foreach \y in {1, 2, 3, 4, 6, 8, 10}{
      \draw[line width=1pt, dotted, Lline, radius=5pt] ($(S) +
      \y*(Y)$) circle;
    }
    
    % Internal axis coordinate system
    \begin{scope}[shift={(6.36868687, 10.38760916)},
                         xscale=179.69444444, yscale=5.14539020]
      % \draw[red] (0.000000, -0.402592) rectangle (1.000000, 9.993904);
    \end{scope}
  \end{scope}
\end{tikzoverlay}



==> figures/trapped.tex <==
\begin{tikzpicture}[TEL figure]
  \def\n{5}
  \def\p{7}
  \def\s{0.7}
  \coordinate (X) at (10, 0);
  \coordinate (Y) at (0, 1);
  
  \coordinate (A) at (${\n - 1}*(Y)$);
  \coordinate (B) at ($\n*(Y)$);  
  \coordinate (C) at ($(X) + {\n - \p}*(Y)$);
  \coordinate (D) at ($(X) + {\n - \p - 1}*(Y)$);
  \coordinate (R) at (${\n - \p - 1 - \s}*(Y)$);
  \coordinate (S) at (${\n + \s}*(Y)$);
  \coordinate (E) at (${(\n - 1)/\p)}*(X)$);
  \coordinate (F) at (${(\n/\p)}*(X)$);
  \coordinate (G) at ($(E)!0.7!(F)$);
  \coordinate (H) at ($(A)!0.5!(G)+(-0.1, -0.09)$);

  \fill[color=Lline!10] (A) -- (B) -- (C) -- (D) -- cycle;

  \draw[color=locus]
      (A) .. controls +(50:1.5) and +(150:1.5) .. (H)
          .. controls +(-30:0.6) and +(110:0.7) .. (G);
  
  \begin{scope}[color=axesgray]
    \draw[->] (-0.2, 0) -- ($(X) + (0.5,  0)$) node[right] {$\mu^*$};
    \draw[->] (R) -- (S) node[left]{$\lambda^*$};
    \draw[dashed] ($(R) + (X)$) -- ($(S) + (X)$) node[right]{$\mu^*=1$};
  \end{scope}

  \begin{scope}[color=Lline, dashed]
    \draw (A) -- (D) node[pos=0.3, left=0.1] {$\Ltil_{p, n-1}$};
    \draw (B) -- (C) node[pos=0.3, right=0.2] {$\Ltil_{p, n}$};
  \end{scope}

  \foreach \P in {A, B, C, D}{
    \draw[parabolic] (\P) circle[radius=0.07];
  }

  \node[below left=0 and -0.1] at (E) {$\frac{n - 1}{p}$};
  \node[above right=0 and -0.1] at (F) {$\frac{n}{p}$};
  \draw[line width=0.5pt, fill=simplealex, radius=0.08] (G) circle;
  \node[left] at (B) {$n$}; 
  \node[left] at (A) {$n-1$};
  \node[right] at (C) {$n-p$}; 
  \node[right] at (D) {$n-p-1$};
  \node[below right=0.03 and -0.4] at (G) {$i^*(\chitil_\theta)$};
\end{tikzpicture}


==> figures/trefoil_REL.tex <==
\begin{tikzpicture}[
  scale=2.8,
  nmdstd,
  line width=1.2pt,
  every node/.style={color=black},
  every circle/.style={radius=0.03}]
  
  \begin{scope}[color=axesgray]
    \draw (0, -1) rectangle (1, 1);
    \draw (0, -1) -- (1, -1)
    node[pos=0, below] {$0$}
    node[pos=0.5, below=0.2] {$\mubar^*$}
    node[pos=1, below] {$1$};
    
    \draw (0, -1) -- (0, 1);
    \node[left] at (0, 1) {$-1$};
    \node[left] at (0, 0) {$0$};
    \node[left=0.2] at (0, 0.3) {$\lambdabarstar$};
    \node[left] at (0, -1) {$1$};     

    \draw[->] (0, 0) -- (0, 0.5);
    \draw[->] (1, 0) -- (1, 0.5);

    \draw[->>] (0, 0) -- (0, -0.55);
    \draw[->>] (1, 0) -- (1, -0.55);

    \draw[->>>] (0, 1) -- (0.65, 1);
    \draw[->>>] (0, -1) -- (0.65, -1);
    

  \end{scope}

  \begin{scope}[line width=2pt]
    \draw[color=locus] (0, 0) -- (1, 0);
    % top arc
    \coordinate (A) at (0, 1);
    \coordinate (B) at (0 + 0.1666667, 0);
    \draw[color=locus] (A) -- (B);
    \draw[fill=otherparabolic, line width=0.5pt] (A) circle;
    \draw[fill=simplealex, line width=0.5pt] (B) circle node[below=0.1] {$\frac{1}{6}$};
    
    % bottom arc
    \coordinate (A) at (1, -1);
    \coordinate (B) at (1 - 0.1666667, 0);
    \draw[color=locus] (A) -- (B);
    \draw[fill=otherparabolic, line width=0.5pt] (A) circle;
    \draw[fill=simplealex, line width=0.5pt] (B) circle
    node[above=0.1] {$\frac{5}{6}$};
  \end{scope}
\end{tikzpicture}

==> figures/trefoil_SU_EL.tex <==
\begin{tikzpicture}[
  scale=2.5,
  nmdstd,
  line width=1.2pt,
  every node/.style={color=black},
  every circle/.style={radius=0.03}]

  \begin{scope}[shift={(-1.5, 0)}]
    \node at (0, 0)
    {\includegraphics[width=5cm]{figures/peripheral_chars_trefoil_ellptic_only.pdf}};
  \end{scope}

  \node at (-0.5, -1.7) {\small \textbf{(a)} $i^*\big(X_\SU(K)\big)$};
  \node at (2.4, -1.7) {\small \textbf{(b)} $i^*\big(X^\elll_\SLR(K)\big)$};

  \begin{scope}
    % Draw the extension locus

    \coordinate (X) at (0.1666667, 0);
    \coordinate (A) at (0, 1);
    \coordinate (B) at (X);
    \coordinate (C) at ($2*(X) + (0, -1)$);
    \coordinate (D) at ($2*(X) + (0, 1)$);
    \coordinate (DE) at ($3*(X)$);
    \coordinate (E) at ($4*(X) + (0, -1)$);
    \coordinate (F) at ($4*(X) + (0, 1)$);
    \coordinate (G) at ($5*(X)$);
    \coordinate (H) at (1, -1);
    \begin{scope}[line width=2pt, color=SUEL, line cap=butt]
      \draw (0, 0) -- (1, 0);
      \draw[mid arrow=0.57] (B) -- (C);
      \draw[mid arrow=0.57] (D) -- (DE);
      \draw[mid arrow=0.57] (DE) -- (E);
      \draw[mid arrow=0.57]  (F) -- (G);
    \end{scope} 
    
    
    % Draw the pillowcase identifications
    
    \begin{scope}[color=axesgray]
      \draw (0, -1) rectangle (1, 1);
      \draw (0, -1) -- (1, -1)
      node[pos=0, below] {$0$}
      node[pos=0.5, below=0.3] {holonomy of $\mu$}
      node[pos=1, below] {$1$};
    
      \draw (0, -1) -- (0, 1);
      \node[left] at (0, 1) {$-1$};
      \node[left] at (0, 0) {$0$};
      \node[rotate=90] at (-0.25, 0) {holonomy of $\lambda$};
      \node[left] at (0, -1) {$1$};     
      
      \draw[->] (0, 0) -- (0, 0.5);
      \draw[->] (1, 0) -- (1, 0.5);
      
      \draw[->>] (0, 0) -- (0, -0.55);
      \draw[->>] (1, 0) -- (1, -0.55);
      
      \draw[->>>] (0, 1) -- (0.64, 1);
      \draw[->>>] (0, -1) -- (0.64, -1);
    \end{scope}
    

  
    % \draw[color=locus] (A) -- (B);
    % \draw[fill=otherparabolic, line width=0.5pt] (A) circle;
    
    % bottom arc
    % \coordinate (A) at (1, -1);
    % \draw[color=locus] (A) -- (B);
    % \draw[fill=otherparabolic, line width=0.5pt] (A) circle;
    \draw[fill=simplealex, line width=0.5pt] (B) circle;
    \draw[fill=simplealex, line width=0.5pt] (G) circle;

    
    % node[above=0.1] {$\frac{5}{6}$};
    
    % 
    
    \draw[color=Lline, mid arrow=0.4] (0.75, -1) -- +(0, 2);
    \node[right] at (0.75, -0.75) {$V_c$};
  \end{scope}


  \begin{scope}[shift={(1.9, 0)}]
    % Draw the extension locus

    \coordinate (X) at (0.1666667, 0);
    \coordinate (A) at (0, 1);
    \coordinate (B) at (X);
    \coordinate (C) at ($2*(X) + (0, -1)$);
    \coordinate (D) at ($2*(X) + (0, 1)$);
    \coordinate (DE) at ($3*(X)$);
    \coordinate (E) at ($4*(X) + (0, -1)$);
    \coordinate (F) at ($4*(X) + (0, 1)$);
    \coordinate (G) at ($5*(X)$);
    \coordinate (H) at (1, -1);
    \begin{scope}[line width=2pt, color=locus, line cap=butt]
      \draw (0, 0) -- (1, 0);
      \draw[mid arrow=0.57] (A) -- (B);
      \draw[mid arrow=0.57] (G) -- (H);
    \end{scope} 
    
    
    % Draw the pillowcase identifications
    
    \begin{scope}[color=axesgray]
      \draw (0, -1) rectangle (1, 1);
      \draw (0, -1) -- (1, -1)
      node[pos=0, below] {$0$}
      node[pos=0.5, below=0.3] {holonomy of $\mu$}
      node[pos=1, below] {$1$};
    
      \draw (0, -1) -- (0, 1);
      \node[left] at (0, 1) {$-1$};
      \node[left] at (0, 0) {$0$};
      \node[rotate=90] at (-0.25, 0) {holonomy of $\lambda$};
      \node[left] at (0, -1) {$1$};     
      
      \draw[->] (0, 0) -- (0, 0.5);
      \draw[->] (1, 0) -- (1, 0.5);
      
      \draw[->>] (0, 0) -- (0, -0.55);
      \draw[->>] (1, 0) -- (1, -0.55);
      
      \draw[->>>] (0, 1) -- (0.64, 1);
      \draw[->>>] (0, -1) -- (0.64, -1);
    \end{scope}
    
    \draw[fill=simplealex, line width=0.5pt] (B) circle;
    \draw[fill=simplealex, line width=0.5pt] (G) circle;
    \draw[fill=otherparabolic, line width=0.5pt] (A) circle;
    \draw[fill=otherparabolic, line width=0.5pt] (H) circle;
    
  \end{scope}
  
\end{tikzpicture}

==> figures/trefoil_TEL.tex <==
\begin{tikzpicture}[scale=2.0, nmdstd, line width=1.2pt,
  every circle/.style={radius=0.025}]
  \draw[color=black!20, dashed, line width=1 pt] (-2.3, -2.3) grid (2.3, 2.3);
  \begin{scope}[color=axesgray]
    \draw[->] (-2.4, 0) -- (2.5, 0) node[right, color=black] {$\mu^*$};
    \draw[->] (0, -2.4) -- (0, 2.4) node[right=0.04, color=black] {$\lambda^*$};
  \end{scope}
  \begin{scope}[line width=1.5pt]
    \draw[color=locus] (-2.3, 0) -- (2.3, 0);
    % bottom arcs
    \foreach \x in {-2, -1, ..., 2}{
      \coordinate (A) at (\x, -1);
      \coordinate (B) at (\x - 0.1666667, 0);
      \draw[color=locus] (A) -- (B);
      \draw[fill=otherparabolic, line width=0.5pt] (A) circle;
      \draw[fill=simplealex, line width=0.5pt] (B) circle;
    }

    % top arcs
    \foreach \x in {-2, -1, 0, ..., 2}{
      \coordinate (A) at (\x, 1);
      \coordinate (B) at (\x + 0.1666667, 0);
      \draw[color=locus] (A) -- (B);
      \draw[fill=otherparabolic, line width=0.5pt] (A) circle;
      \draw[fill=simplealex, line width=0.5pt] (B) circle;
    }
    
  \end{scope}
\end{tikzpicture}

==> figures/trefoil_all_together.tex <==
\begin{tikzpicture}[
  scale=2.6,
  nmdstd,
  line width=1.2pt,
  every node/.style={color=black},
  every circle/.style={radius=0.03}]

  \def\basicxscale{2.5}
  \def\basicyscale{1}
  
  \coordinate (X) at (\basicxscale, 0);
  \coordinate (Y) at (0, \basicyscale);
  \coordinate (mY) at (0, -\basicyscale);


  \coordinate (U) at (${0.1666667}*(X)$);
  \coordinate (V) at (${1-0.1666667}*(X)$);


  \coordinate (A) at (0, 1);
  \coordinate (B) at (U);
  \coordinate (C) at ($2*(U) - (Y)$);
  \coordinate (D) at ($2*(U) + (Y)$);
  \coordinate (DE) at ($3*(U)$);
  \coordinate (E) at ($4*(U) - (Y)$);
  \coordinate (F) at ($4*(U) + (Y)$);
  \coordinate (G) at ($5*(U)$);
  \coordinate (H) at ($(X) - (Y)$);
  \begin{scope}[line width=2pt, color=SUEL, line cap=butt]
    \draw (0, 0) -- (X);
    \draw[mid arrow=0.57] (B) -- (C);
    \draw[mid arrow=0.57] (D) -- (DE);
    \draw[mid arrow=0.57] (DE) -- (E);
    \draw[mid arrow=0.57]  (F) -- (G);
    \draw[mid arrow=0.57, color=locus] (A) -- (B);
    \draw[mid arrow=0.57, color=locus] (G) -- (H);
    \draw[color=locus, dashed] (0, 0) -- (X);
  \end{scope} 


  \begin{scope}[color=axesgray]
    \draw (A) rectangle (H);
    \draw (mY) -- (H)
    node[pos=0, below] {$0$}
    node[pos=0.5, below=0.3] {holonomy of $\mu$}
    node[pos=1, below] {$1$};
    
    \draw (mY) -- (Y);
    \node[left] at (Y) {$-1$};
    \node[left] at (0, 0) {$0$};
    \node[rotate=90] at (-0.25, 0) {holonomy of $\lambda$};
    \node[left] at (mY) {$1$};     

    \draw[->] (0, 0) -- ($0.5*(Y)$);
    \draw[->] (X) -- +($0.5*(Y)$);

    \draw[->>] (0, 0) -- ($-0.5*(Y)$);
    \draw[->>] (X) -- +($-0.5*(Y)$);

    \draw[->>>] (Y) -- +($0.55*(X)$);
    \draw[->>>] (mY) -- +($0.55*(X)$);
  \end{scope}

  \node[below left] at (U) {$\frac{1}{6}$};
  \node[above right] at (V) {$\frac{5}{6}$};

  \begin{scope}[dashed, color=simplealex, line width=1]
  \draw ($(U) + 1.2*(Y)$) -- ($(U) - 2.4*(Y)$);
  \draw ($(V) + 1.2*(Y)$) -- ($(V) - 2.4*(Y)$);
  \end{scope}


  \draw[fill=otherparabolic, line width=0.5pt] (A) circle;
  \draw[fill=otherparabolic, line width=0.5pt] (H) circle;
  \draw[fill=simplealex, line width=0.5pt] (B) circle;
  \draw[fill=simplealex, line width=0.5pt] (G) circle;
  
  
  %\begin{scope}[color=axesgray]
  %  \draw[->] ($-0.3*(X)$) -- ($1.4*(X)$) node[right] {$\mu^*$};
  %  \draw[->] ($-1.2*(Y)$) -- ($1.3*(Y)$) node[right=0.04]{$\lambda^*$};
  %\end{scope}

  % \begin{scope}[line width=2pt]
  %   \draw[color=locus]
    
    
  %   \foreach \x in {0, 1}{
  %     \coordinate (A) at ($\x*(X) + (Y)$);
  %     \coordinate (B) at (${\x + 0.1666667}*(X)$);
  %     \coordinate (C) at ($\x*(X) - (Y)$);
  %     \coordinate (D) at (${\x - 0.1666667}*(X)$);
  %     \draw[color=locus, mid arrow=0.6] (A) -- (B); 
  %     \draw[color=locus, mid arrow=0.6] (D) -- (C);
  %     \draw[fill=otherparabolic, line width=0.5pt] (A) circle;
  %     \draw[fill=otherparabolic, line width=0.5pt] (C) circle;
  %     \draw[fill=simplealex, line width=0.5pt] (B) circle;
  %     \draw[fill=simplealex, line width=0.5pt] (D) circle;
  %   }
  % \end{scope}
  % \path (A) -- (B) node[above right, pos=0.5] {$\OTEL{K}$};

  
  %\node[below] at ($U$) {$\frac{1}{6}$};
  %\node[above] at (${1 - 0.1666667}*(X)$) {$\frac{5}{6}$};

  \draw[color=Lline, mid arrow=0.7]
  ($0.28*(X) - (Y)$) -- +($2*(Y)$)
  node[right, pos=0.7] {$V_c$};

  \coordinate (L1) at ($0.5*(U)$);
  \coordinate (L2) at ($0.5*(X)$);
  \coordinate (L3) at ($(V)!0.5!(X)$);
  \coordinate (L0) at  ($-1.8*(Y)$);
  
  \node[left] at (L0) {$\sigma_K$};
  \node at ($(L0)+(L1)$) {$0$};
  \node at ($(L0)+(L2)$) {$-2$};
  \node at ($(L0)+(L3)$) {$0$};
    
  \coordinate (L0) at  ($-2.0*(Y)$);
  
  \node[left] at (L0) {$h_\SU^c$};
  \node at ($(L0)+(L1)$) {$0$};
  \node at ($(L0)+(L2)$) {$1$};
  \node at ($(L0)+(L3)$) {$0$};

  \coordinate (L0) at  ($-2.2*(Y)$);

  \node[left] at (L0) {$h_\SLR^c$};
  \node at ($(L0)+(L1)$) {$1$};
  \node at ($(L0)+(L2)$) {$0$};

  \node at ($(L0)+(L3)$) {$1$};


  
\end{tikzpicture}

==> figures/trefoil_oriented.tex <==
\begin{tikzpicture}[
  scale=2.6,
  nmdstd,
  line width=1.2pt,
  every node/.style={color=black},
  every circle/.style={radius=0.03}]

  \def\basicxscale{2.5}
  \def\basicyscale{1}
  
  \coordinate (X) at (\basicxscale, 0);
  \coordinate (Y) at (0, \basicyscale);


  \coordinate (U) at (${0.1666667}*(X)$);
  \coordinate (V) at (${1-0.1666667}*(X)$);

  \node[below right] at (U) {$\frac{1}{6}$};
  \node[above left] at (V) {$\frac{5}{6}$};

  \begin{scope}[dashed, color=simplealex, line width=1]
  \draw ($(U) + 1.2*(Y)$) -- ($(U) - 2.4*(Y)$);
  \draw ($(V) + 1.2*(Y)$) -- ($(V) - 2.4*(Y)$);
  \end{scope}
  
  \draw[coor grid, xstep=\basicxscale, ystep=\basicyscale] ($-0.3*(X)-1.2*(Y)$) grid ($1.3*(X)+ 1.2*(Y)$);
  \begin{scope}[color=axesgray]
    \draw[->] ($-0.3*(X)$) -- ($1.4*(X)$) node[right] {$\mu^*$};
    \draw[->] ($-1.2*(Y)$) -- ($1.3*(Y)$) node[right=0.04]{$\lambda^*$};
  \end{scope}

  \begin{scope}[line width=2pt]
    \draw[color=locus]  ($-0.25*(X)$) -- ($1.3*(X)$);
    \foreach \x in {0, 1}{
      \coordinate (A) at ($\x*(X) + (Y)$);
      \coordinate (B) at (${\x + 0.1666667}*(X)$);
      \coordinate (C) at ($\x*(X) - (Y)$);
      \coordinate (D) at (${\x - 0.1666667}*(X)$);
      \draw[color=locus, mid arrow=0.6] (A) -- (B); 
      \draw[color=locus, mid arrow=0.6] (D) -- (C);
      \draw[fill=otherparabolic, line width=0.5pt] (A) circle;
      \draw[fill=otherparabolic, line width=0.5pt] (C) circle;
      \draw[fill=simplealex, line width=0.5pt] (B) circle;
      \draw[fill=simplealex, line width=0.5pt] (D) circle;
    }
  \end{scope}
  \path (A) -- (B) node[above right, pos=0.5] {$\OTEL{K}$};

  
  %\node[below] at ($U$) {$\frac{1}{6}$};
  %\node[above] at (${1 - 0.1666667}*(X)$) {$\frac{5}{6}$};

  \draw[color=Lline, mid arrow=0.7] ($0.95*(X) - 1.5*(Y)$) node[right] {$V_\alpha$} -- +($2.8*(Y)$);

  \coordinate (L1) at ($0.5*(U)$);
  \coordinate (L2) at ($0.5*(X)$);
  \coordinate (L3) at ($(V)!0.5!(X)$);
  \coordinate (L0) at  ($-1.8*(Y)$);
  
  \node[left] at (L0) {$\sigma_K$};
  \node at ($(L0)+(L1)$) {$0$};
  \node at ($(L0)+(L2)$) {$-2$};
  \node at ($(L0)+(L3)$) {$0$};
    
  \coordinate (L0) at  ($-2.0*(Y)$);
  
  \node[left] at (L0) {$h_\SU^c$};
  \node at ($(L0)+(L1)$) {$0$};
  \node at ($(L0)+(L2)$) {$1$};
  \node at ($(L0)+(L3)$) {$0$};

  \coordinate (L0) at  ($-2.2*(Y)$);

  \node[left] at (L0) {$h_\SLR^c$};
  \node at ($(L0)+(L1)$) {$1$};
  \node at ($(L0)+(L2)$) {$0$};
  \node at ($(L0)+(L3)$) {$1$};

\end{tikzpicture}
